Quasilocal horizons in inhomogeneous cosmological models

We investigate quasilocal horizons in inhomogeneous cosmological models, specifically concentrating on the notion of a trapping horizon defined by Hayward as a hypersurface foliated by marginally trapped surfaces. We calculate and analyse these quasilocally defined horizons in two dynamical spacetimes used as inhomogeneous cosmological models with perfect fluid source of non-zero pressure. In the spherically symmetric Lema\^{i}tre spacetime we discover that the horizons (future and past) are both null hypersurfaces provided that the Misner-Sharp mass is constant along the horizons. Under the same assumption we come to the conclusion that the matter on the horizons is of special characte - a perfect fluid with negative pressure. We also find out that they have locally the same geometry as the horizons in the Lema\^{i}tre-Tolman-Bondi spacetime. We then study the Szekeres-Szafron spacetime with no symmetries, particularly its subfamily with $\beta_{,z}\neq 0$, and we find conditions on the horizon existence in a general spacetime as well as in certain special cases.

==> nadplocha.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nadplocha.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.259375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23)%
    \put(0.18,0){\includegraphics[width=8cm]{nadplocha.eps}}%
    \put(0.67,0.14){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36536041\unitlength}\raggedright $\mathit{\Sigma}$\end{minipage}}}%
\put(0.44,0.092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36536041\unitlength}\raggedright $\mathcal{N}$\end{minipage}}}%
\put(0.605,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36536041\unitlength}\raggedright $k^{\mu}$\end{minipage}}}%
\put(0.395,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36536041\unitlength}\raggedright $l^{\mu}$\end{minipage}}}%
\put(0.5,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36536041\unitlength}\raggedright $t^{\mu}$\end{minipage}}}%
\put(0.55,0.085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36536041\unitlength}\raggedright $s^{\mu}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> shellcross.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slupky.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61944444)%
    \put(0.1,0.05){\includegraphics[width=10cm]{shellcross.eps}}%
    \put(0.86,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(-0.05,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{,z}-R\frac{\calE_{,z}}{\calE}$}}}%
    \put(0.24,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SC}}}%
    \put(0.7,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SC}}}%
    \put(0.19,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.33,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.64,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.77,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
  \end{picture}%
\endgroup%

